Space-time S-matrix and Flux-tube S-matrix III. The two-particle contributions

We consider light-like Wilson loops with hexagonal geometry in the planar limit of N=4 Super-Yang-Mills theory. Within the Operator-Product-Expansion framework these loops receive contributions from all states that can propagate on top of the colour flux tube sourced by any two opposite edges of the loops. Of particular interest are the two-particle contributions. They comprise virtual effects like the propagation of a pair of scalars, fermions, and gluons, on top of the flux tube. Each one of them is thoroughly discussed in this paper. Our main result is the prediction of all the twist-2 corrections to the expansion of the dual 6-gluons MHV amplitude in the near-collinear limit at finite coupling. At weak coupling, our result was recently used by Dixon, Drummond, Duhr and Pennington to predict the full amplitude at four loops. At strong coupling, it allows us to make contact with the classical string description and to recover the (previously elusive) AdS(3) mode from the continuum of two-fermion states. More generally, the two-particle contributions serve as an exemplar for all the multi-particle corrections.

==> Cstrong.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cstrong.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{565.09042969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27922531)%
    \put(0,0){\includegraphics[width=\unitlength]{Cstrong.pdf}}%
    \put(0.62067901,0.14870239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.30922443,0.14870239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.8330344,0.02978338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v-2i$}}}%
    \put(0.8330344,0.19966769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v+2i$}}}%
    \put(-0.00223014,0.17418504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\cO(\epsilon)}$}}}%
    \put(0.93213358,0.17701645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\cO(1)}$}}}%
    \put(0.16728161,0.05191306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\cC_\text{strong}}$}}}%
    \put(0.42902058,0.25881293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{small sheet}$}}}%
    \put(0.90469666,0.25598153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
  \end{picture}%
\endgroup%


==> Cstrong2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cstrong2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498.82631836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35361064)%
    \put(0,0){\includegraphics[width=\unitlength]{Cstrong2.pdf}}%
    \put(0.42030678,0.33048669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{small sheet}$}}}%
    \put(0.66950041,0.20574906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3166722,0.20574906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.91006511,0.10310812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar u-i/g$}}}%
    \put(0.87798982,0.23140929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar u+i/g$}}}%
    \put(0.05132185,0.09834743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\cC_\text{reg}}=\Blue{\cC_\text{strong}}-\Blue{\cC_\text{sing}}$}}}%
    \put(0.95917169,0.32727916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar v$}}}%
    \put(0.80806836,0.05201681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\cC_\text{sing}}$}}}%
  \end{picture}%
\endgroup%


==> FourFermions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FourFermions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{711.42246094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51539043)%
    \put(0,0){\includegraphics[width=\unitlength]{FourFermions.pdf}}%
    \put(0.43735125,0.2706566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.07750887,0.00302374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Integrability}$}}}%
    \put(0.66225278,0.00302374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Amplitude}$}}}%
    \put(0.09550099,0.09298436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.3316476,0.35162112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(-0.00120667,0.33812702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.1989557,0.4370837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.60827648,0.05924913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.77062207,0.50434591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.51515058,0.31097225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.95543698,0.36208527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.6802449,0.2706566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\text{octagon}^{{\rm N}^2{\rm MHV}}$}}}%
  \end{picture}%
\endgroup%


==> Fundamental10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fundamental10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.31723633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48108985)%
    \put(0,0){\includegraphics[width=\unitlength]{Fundamental10.pdf}}%
    \put(0.45737169,0.25158115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.52578252,0.31913401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.59590917,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.72564348,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DF$}}}%
    \put(0.86239045,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^2\!F$}}}%
    \put(0.38552922,0.17888071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.31540256,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar F$}}}%
    \put(0.16463032,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar D\bar F$}}}%
    \put(0.66844466,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{1}$}}}%
    \put(0.80869791,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.94895122,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.52819136,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.45806471,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{0}$}}}%
    \put(0.52819136,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1\over2}$}}}%
    \put(0.59831801,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1}$}}}%
    \put(0.73857126,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{2}$}}}%
    \put(0.87882456,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3}$}}}%
    \put(0.15652013,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-2}$}}}%
    \put(0.29677341,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-1}$}}}%
    \put(0.36690006,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{1\over2}}$}}}%
    \put(-0.00126493,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{U(1)\text{ charge}}$}}}%
    \put(-0.0012648,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\text{twist (energy)}}$}}}%
    \put(0.03840229,0.24900736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 6$}}}%
    \put(0.03840229,0.31913401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 4$}}}%
    \put(0.03840229,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.03840229,0.17888071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar 4}$}}}%
    \put(0.03840229,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.01415733,0.20381946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$SU(4) \text{ rep}$}}}}%
    \put(0.44973674,0.10473795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot1\dot2}$}}}%
    \put(0.44272407,0.39926989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{12}$}}}%
    \put(0.49395042,0.36477647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{_{\bar Q}}$}}}%
    \put(0.42296585,0.1541106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{_Q}$}}}%
  \end{picture}%
\endgroup%


==> Fundamental4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fundamental4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.31723633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48108985)%
    \put(0,0){\includegraphics[width=\unitlength]{Fundamental4.pdf}}%
    \put(0.45687053,0.25251369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.52578252,0.31913401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.59590917,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.72564348,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DF$}}}%
    \put(0.86239045,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^2\!F$}}}%
    \put(0.38552922,0.17888071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi$}}}%
    \put(0.31540256,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar F$}}}%
    \put(0.16463032,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar D\bar F$}}}%
    \put(0.66844466,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{1}$}}}%
    \put(0.80869791,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.94895122,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.52819136,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.45806471,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{0}$}}}%
    \put(0.52819136,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1\over2}$}}}%
    \put(0.59831801,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1}$}}}%
    \put(0.73857126,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{2}$}}}%
    \put(0.87882456,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3}$}}}%
    \put(0.15652013,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-2}$}}}%
    \put(0.29677341,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-1}$}}}%
    \put(0.36690006,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{1\over2}}$}}}%
    \put(-0.00126493,0.00316977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{U(1)\text{ charge}}$}}}%
    \put(0.31430512,0.469512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\text{twist (energy)}}$}}}%
    \put(0.03840229,0.24900736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 6$}}}%
    \put(0.03840229,0.31913401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 4$}}}%
    \put(0.03840229,0.38926067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.03840229,0.17888071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar 4}$}}}%
    \put(0.03840229,0.10875406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.01415733,0.20381946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$SU(4) \text{ rep}$}}}}%
  \end{picture}%
\endgroup%


==> Fundamental7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fundamental7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.6730957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45892727)%
    \put(0,0){\includegraphics[width=\unitlength]{Fundamental7.pdf}}%
    \put(0.64977218,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{1}$}}}%
    \put(0.78375497,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.91773782,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.51578934,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{2}$}}}%
    \put(0.38180649,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{3}$}}}%
    \put(0.44879791,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{0}$}}}%
    \put(0.51578934,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1\over2}$}}}%
    \put(0.58278076,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{1}$}}}%
    \put(0.7167635,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{2}$}}}%
    \put(0.16073482,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-2}$}}}%
    \put(0.29471764,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-1}$}}}%
    \put(0.36170907,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{1\over2}}$}}}%
    \put(0.85072779,0.00307083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3}$}}}%
    \put(0.00328631,0.00307083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{U(1)\text{ charge}}$}}}%
    \put(0.00105689,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\text{twist (energy)}}$}}}%
    \put(0.44676602,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.51375744,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_1$}}}%
    \put(0.3797746,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\dot 1}$}}}%
    \put(0.51375744,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{\dot 2}$}}}%
    \put(0.3797746,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_2$}}}%
    \put(0.44341645,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 1\dot 2}$}}}%
    \put(0.57739929,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 2\dot 2}$}}}%
    \put(0.68458557,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\cF_{\dot2\dot2}$}}}%
    \put(0.81856841,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\cF_{\dot2\dot2}$}}}%
    \put(0.3094336,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{\dot 1\dot 1}$}}}%
    \put(0.44341645,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{12}$}}}%
    \put(0.57739929,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{11}$}}}%
    \put(0.3094336,0.37751563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cF_{22}$}}}%
    \put(0.14865419,0.10620037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot 12}\cF_{\dot1\dot1}$}}}%
    \put(0.22234476,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\psi_{\dot 1}$}}}%
    \put(0.62429329,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\psi_{\dot 2}$}}}%
    \put(0.75827613,0.16984222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\psi_{\dot 2}$}}}%
    \put(0.29603532,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\phi$}}}%
    \put(0.16205248,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}^2\phi$}}}%
    \put(0.56400101,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\phi$}}}%
    \put(0.69798385,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\phi$}}}%
    \put(0.8319667,0.23683364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^3\phi$}}}%
    \put(0.22234476,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot12}\psi_2$}}}%
    \put(0.62429329,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\psi_1$}}}%
    \put(0.75827613,0.30382507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\psi_1$}}}%
    \put(0.14865419,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{\dot 12}\cF_{22}$}}}%
    \put(0.68458557,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}\cF_{11}$}}}%
    \put(0.81856841,0.37416606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cD_{1\dot2}^2\cF_{11}$}}}%
    \put(0.03422123,0.23779595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 6$}}}%
    \put(0.03422123,0.30478737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 4$}}}%
    \put(0.03422123,0.3717788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.03422123,0.17080453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf \bar 4}$}}}%
    \put(0.03422123,0.10381311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bf 1$}}}%
    \put(0.01106022,0.19462831){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$SU(4) \text{ rep}$}}}}%
    \put(0.24782365,0.44786705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{4}$}}}%
    \put(0.22772622,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{-{3\over2}}$}}}%
    \put(0.64977208,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{3\over2}$}}}%
    \put(0.78375487,0.00237409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{5\over2}$}}}%
  \end{picture}%
\endgroup%


==> Hexagon.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Hexagon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1533.39355469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23037253)%
    \put(0,0){\includegraphics[width=\unitlength]{Hexagon.pdf}}%
    \put(0.18677143,0.10539617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{vacuum}$}}}%
    \put(-0.00104728,0.10539617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cW_\text{hexagon}$}}}%
    \put(0.36415576,0.10539617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{-E\tau}$}}}%
    \put(0.62501508,0.10539617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{-(E_1+E_2)\tau}$}}}%
  \end{picture}%
\endgroup%


==> MirorSmatrix.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MirorSmatrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{692.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44517979)%
    \put(0,0){\includegraphics[width=\unitlength]{MirorSmatrix.pdf}}%
    \put(0.04365603,0.07367672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(u)$}}}%
    \put(0.1868431,0.07367672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(v)$}}}%
    \put(0.83349437,0.07367672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(v)$}}}%
    \put(0.62564218,0.23995847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi(u)$}}}%
    \put(0.05751285,0.42471598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{\psi\psi}(u,v)$}}}%
    \put(0.77806712,0.42471598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{\star\,\bar\psi\psi}(u,v)$}}}%
    \put(0.1129401,0.00439265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.82887543,0.00439265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> Movingaround6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Movingaround6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.42783203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40238235)%
    \put(0,0){\includegraphics[width=\unitlength]{Movingaround6.pdf}}%
    \put(0.67599063,0.24677007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.361496,0.27619046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.92331728,0.24872076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=\infty$}}}%
    \put(0.92151123,0.09354274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=0$}}}%
    \put(0.07567061,0.24913381){\color[rgb]{0,0,0}\rotatebox{-4.98048082}{\makebox(0,0)[lb]{\smash{$\text{large}$}}}}%
    \put(0.04030379,0.0993269){\color[rgb]{0,0,0}\rotatebox{-4.98048082}{\makebox(0,0)[lb]{\smash{$\text{small}$}}}}%
  \end{picture}%
\endgroup%


==> fermionsintegration5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fermionsintegration5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.42783203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40238235)%
    \put(0,0){\includegraphics[width=\unitlength]{fermionsintegration5.pdf}}%
    \put(0.53087317,0.33998943){\color[rgb]{0,0,0}\rotatebox{-4.64216903}{\makebox(0,0)[lb]{\smash{$\Blue{\cC_\text{large}}$}}}}%
    \put(0.67599063,0.24677007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.361496,0.27619046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.92331728,0.24872076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=\infty$}}}%
    \put(0.92151123,0.09354274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=0$}}}%
    \put(0.07567061,0.24913381){\color[rgb]{0,0,0}\rotatebox{-4.98048082}{\makebox(0,0)[lb]{\smash{$\text{large}$}}}}%
    \put(0.03881917,0.09889314){\color[rgb]{0,0,0}\rotatebox{-4.98048082}{\makebox(0,0)[lb]{\smash{$\text{small}$}}}}%
    \put(0.47429615,0.08727017){\color[rgb]{0,0,0}\rotatebox{-6.23350155}{\makebox(0,0)[lb]{\smash{$\Blue{\cC_\text{small}}$}}}}%
  \end{picture}%
\endgroup%


==> fig4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33911635)%
    \put(0,0){\includegraphics[width=\unitlength]{fig4.pdf}}%
    \put(0.1402209,0.01075223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf a})\ {\color{BrickRed}\cW_F}\text{ at } g={1\over2}$}}}%
    \put(0.59855423,0.01075223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf b})\ {\color{BrickRed}\cW_{FF}},\ {\color{blue}\cW_{DF}}
\text{ and }{\color{applegreen}\cW_{F\bar F}}\text{ at }g={1\over2}$}}}%
  \end{picture}%
\endgroup%


==> fig8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33891493)%
    \put(0,0){\includegraphics[width=\unitlength]{fig8.pdf}}%
    \put(0.2027209,0.01055082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf a})\ \mathcal{W}_{\psi\bar\psi}$}}}%
    \put(0.68188756,0.01055082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf b})\ \cW_{\psi\bar\psi}-\frac{1}{2} \Gamma_{\text{cusp}} 
e^{-2\tau} \sigma$}}}%
    \put(0.37382657,0.09116084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\tau}$}}}%
    \put(0.11132656,0.09324417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\sigma}$}}}%
    \put(0.64257657,0.09532751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\sigma}$}}}%
    \put(0.90715993,0.09532751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\tau}$}}}%
  \end{picture}%
\endgroup%


==> largeSsmallS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'largeSsmallS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35742972)%
    \put(0,0){\includegraphics[width=\unitlength]{largeSsmallS.pdf}}%
    \put(0.48714861,0.11767068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{2\sigma}$}}}%
    \put(0.86787155,0.01164659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma\to\infty$}}}%
    \put(0.03253018,0.01164659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma\to-\infty$}}}%
  \end{picture}%
\endgroup%


==> massplot3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'massplot3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.32519531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57171725)%
    \put(0,0){\includegraphics[width=\unitlength]{massplot3.pdf}}%
    \put(-0.00168713,0.55627504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m(g)$}}}%
    \put(0.0307275,0.45092749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt2$}}}%
    \put(0.03612993,0.32937264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.19955367,0.00298721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.32921217,0.00298721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.45076702,0.00298721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.58582797,0.00298721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.71278529,0.00298721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.83974258,0.00298721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.2$}}}%
    \put(0.93986541,0.00561732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.83917386,0.06184535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\color{darkblue}{Scalar}}$}}}%
    \put(0.83917386,0.3994977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\Red{Gluon}}$}}}%
    \put(0.83917386,0.29955261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{\color{OliveGreen}Fermion\color{black}}$}}}%
    \put(0.03612993,0.02683613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> mirrorfermion.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mirrorfermion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1093.99716797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22915235)%
    \put(0,0){\includegraphics[width=\unitlength]{mirrorfermion.pdf}}%
    \put(0.68636374,0.06631752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(u-\tfrac{i}{2})$}}}%
    \put(0.29879418,0.08679289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi(u)$}}}%
    \put(0.60592478,0.09118047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.68636374,0.10580574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\bar\psi(\check{u}+i)}$}}}%
    \put(0.08290641,0.07830079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\w$}}}%
    \put(0.24029312,0.09118047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.04577708,-0.02728418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(u^\w)$}}}%
  \end{picture}%
\endgroup%


==> octagonN2MHV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octagonN2MHV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1040.15039062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29728632)%
    \put(0,0){\includegraphics[width=\unitlength]{octagonN2MHV.pdf}}%
    \put(0.10649962,0.15126144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\text{octagon}^{{\rm N}^2{\rm MHV}}$}}}%
    \put(0.05343042,0.01335402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_1}$}}}%
    \put(0.27387128,0.2019239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_4}$}}}%
    \put(-0.00082531,0.20245068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_3}$}}}%
    \put(0.01214392,0.22193126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_2}$}}}%
    \put(0.00403585,0.09981589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_1}$}}}%
    \put(0.08644942,0.28134574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_2}$}}}%
    \put(0.06318254,0.26707808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_3}$}}}%
    \put(0.19689525,0.27870767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_4}$}}}%
    \put(0.02761438,0.19106124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_1}$}}}%
    \put(0.03069086,0.11414928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_2}$}}}%
    \put(0.07683803,0.02954613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_3}$}}}%
    \put(0.14452055,0.03108437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_4}$}}}%
    \put(0.25219731,0.10953457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_5}$}}}%
    \put(0.25527379,0.19259948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_6}$}}}%
    \put(0.17990007,0.26335848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_7}$}}}%
    \put(0.10452636,0.26028201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_8}$}}}%
    \put(0.35567055,0.15086324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\(\!\!\begin{array}{c} Z_1\\Z_2\\Z_3\\Z_4\\Z_5\\Z_6\\Z_7\\Z_8\end{array}\!\!\)=
\(\!\!\begin{array}{cccc}
 e^{\tau _l-\frac{i \phi _l}{2}} & 0 & 4 e^{-\sigma _l+\frac{i \phi _l}{2}} & 0 \\
 -e^{\tau _l-\frac{i \phi _l}{2}} & 4 e^{-\tau _l-\frac{i \phi _l}{2}} & 0 & 2 e^{\sigma _l+\frac{i \phi _l}{2}} \\
 2 e^{\sigma _b+\frac{i \phi _b}{2}} & 0 & -4 e^{-\tau _b-\frac{i \phi _b}{2}} & e^{\tau _b-\frac{i \phi _b}{2}} \\
 0 & -4 e^{-\sigma _b+\frac{i \phi _b}{2}} & 0 & e^{\tau _b-\frac{i \phi _b}{2}} \\
 0 & e^{\tau _r-\frac{i \phi _r}{2}} & 0 & e^{-\sigma _r+\frac{i \phi _r}{2}} \\
 e^{-\tau _r-\frac{i \phi _r}{2}} & e^{\tau _r-\frac{i \phi _r}{2}} & 2 e^{\sigma _r+\frac{i \phi _r}{2}} & 0 \\
 0 & 2 e^{\sigma _t+\frac{i \phi _t}{2}} & e^{\tau _t-\frac{i \phi _t}{2}} & e^{-\tau _t-\frac{i \phi _t}{2}} \\
 e^{-\sigma _t+\frac{i \phi _t}{2}} & 0 & e^{\tau _t-\frac{i \phi _t}{2}} & 0 \\
\end{array}\!\!\!\!\)$
}}}%
  \end{picture}%
\endgroup%


==> octagonNMHV.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octagonNMHV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{791.97290039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38991233)%
    \put(0,0){\includegraphics[width=\unitlength]{octagonNMHV.pdf}}%
    \put(0.139873,0.19866166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\text{octagon}^{{\rm NMHV}}$}}}%
    \put(0.35969327,0.26520002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_4}$}}}%
    \put(-0.00108394,0.26589187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_3}$}}}%
    \put(0.01594942,0.291477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_2}$}}}%
    \put(0.00530054,0.13109482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_1}$}}}%
    \put(0.03626779,0.25093337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_1}$}}}%
    \put(0.04030833,0.14991981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_2}$}}}%
    \put(0.10091647,0.0388049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_3}$}}}%
    \put(0.1898084,0.04082517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_4}$}}}%
    \put(0.33122741,0.143859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_5}$}}}%
    \put(0.33526795,0.25295364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_6}$}}}%
    \put(0.23627467,0.34588612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_7}$}}}%
    \put(0.13728138,0.34184558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_8}$}}}%
    \put(0.74595434,0.19866166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\text{octagon}^{{\rm NMHV}}$}}}%
    \put(0.67625505,0.01753872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_1}$}}}%
    \put(0.71962108,0.36950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_2}$}}}%
    \put(0.68906313,0.35077131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_3}$}}}%
    \put(0.8646769,0.36604523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\eta_4}$}}}%
    \put(0.64234917,0.25093337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_1}$}}}%
    \put(0.64638971,0.14991981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_2}$}}}%
    \put(0.70699784,0.0388049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_3}$}}}%
    \put(0.79588977,0.04082517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_4}$}}}%
    \put(0.93730875,0.143859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_5}$}}}%
    \put(0.9413493,0.25295364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_6}$}}}%
    \put(0.84235601,0.34588612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_7}$}}}%
    \put(0.74336272,0.34184558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{_8}$}}}%
    \put(0.48331909,0.19866166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
  \end{picture}%
\endgroup%


==> twist2decomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twist2decomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{716.46147461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33957923)%
    \put(0,0){\includegraphics[width=\unitlength]{twist2decomposition.pdf}}%
    \put(0.16756108,0.00614242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_B$}}}%
    \put(-0.00216193,0.15576665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_A$}}}%
    \put(0.16756108,0.31879007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi^D$}}}%
    \put(0.32835131,0.15576665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\Psi^C$}}}%
    \put(0.4288452,0.15576665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.77539673,0.15942436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde B$}}}%
    \put(0.82676027,0.2174875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde C$}}}%
    \put(0.67713603,0.2174875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde A$}}}%
    \put(0.70170121,0.10582762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.81336108,0.10582762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.74819244,0.00614242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_B$}}}%
    \put(0.53380548,0.15576665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_A$}}}%
    \put(0.74819244,0.31879007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\psi^D$}}}%
    \put(0.95364662,0.15576665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\Psi^C$}}}%
  \end{picture}%
\endgroup%


==> uomega2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uomega2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.57739258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68995604)%
    \put(0,0){\includegraphics[width=\unitlength]{uomega2.pdf}}%
    \put(0.67153998,0.21197881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+2g$}}}%
    \put(0.0599446,0.21197881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.79768153,0.49866415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\omega}$}}}%
    \put(0.87413095,0.2272687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.91235566,0.41456978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u+i$}}}%
    \put(0.96204779,0.65920794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
  \end{picture}%
\endgroup%

